Solving graph compression via optimal transport

We propose a new approach to graph compression by appeal to optimal transport. The transport problem is seeded with prior information about node importance, attributes, and edges in the graph. The transport formulation can be setup for either directed or undirected graphs, and its dual characterization is cast in terms of distributions over the nodes. The compression pertains to the support of node distributions and makes the problem challenging to solve directly. To this end, we introduce Boolean relaxations and specify conditions under which these relaxations are exact. The relaxations admit algorithms with provably fast convergence. Moreover, we provide an exact $O(d \log d)$ algorithm for the subproblem of projecting a $d$-dimensional vector to transformed simplex constraints. Our method outperforms state-of-the-art compression methods on graph classification.

==> ClassificationPlot0.5bzr_md.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.100, .105, .110, .115, .120, .125}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf }}, 
 legend style={at={(0.05,0.84)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.12,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{OTC (50)}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8 0.603225806452\\
0.7 0.60652173913\\
0.6 0.572357723577\\
0.5 0.57908496732\\
0.4 0.546739130435\\
0.3 0.569302325581\\
0.2 0.53387755102\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.603225806452 0.0617133111926 0.0617133111926\\
0.7 0.60652173913 0.0232110396783 0.0232110396783\\
0.6 0.572357723577 0.0494800782267 0.0494800782267\\
0.5 0.57908496732 0.0493626342183 0.0493626342183\\
0.4 0.546739130435 0.0684523760601 0.0684523760601\\
0.3 0.569302325581 0.0348806200172 0.0348806200172\\
0.2 0.53387755102 0.0565214020347 0.0565214020347\\
};

\addlegendentry{OTC (100)}; 
\addplot [color=blue,dashed] table[row sep=crcr]{
0.8 0.603225806452\\
0.7 0.60652173913\\
0.6 0.572357723577\\
0.5 0.57908496732\\
0.4 0.546739130435\\
0.3 0.569302325581\\
0.2 0.53387755102\\
};

\addplot [color=blue,dashed,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.603225806452 0.0 0.0\\
0.7 0.60652173913 0.0 0.0\\
0.6 0.572357723577 0.0 0.0\\
0.5 0.57908496732 0.0 0.0\\
0.4 0.546739130435 0.0 0.0\\
0.3 0.569302325581 0.0 0.0\\
0.2 0.53387755102 0.0 0.0\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.587096774194\\
0.7 0.568695652174\\
0.6 0.562601626016\\
0.5 0.552941176471\\
0.4 0.562608695652\\
0.3 0.547534883721\\
0.2 0.525387755102\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.587096774194 0.0204017913559 0.0204017913559\\
0.7 0.568695652174 0.0117149509437 0.0117149509437\\
0.6 0.562601626016 0.0115892875975 0.0115892875975\\
0.5 0.552941176471 0.0211748567125 0.0211748567125\\
0.4 0.562608695652 0.0203304459404 0.0203304459404\\
0.3 0.547534883721 0.0145853820447 0.0145853820447\\
0.2 0.525387755102 0.0111523470093 0.0111523470093\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.561935483871\\
0.7 0.56652173913\\
0.6 0.549268292683\\
0.5 0.531764705882\\
0.4 0.534347826087\\
0.3 0.534139534884\\
0.2 0.507918367347\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.561935483871 0.029310494688 0.029310494688\\
0.7 0.56652173913 0.033129179481 0.033129179481\\
0.6 0.549268292683 0.0197652961288 0.0197652961288\\
0.5 0.531764705882 0.0150502880676 0.0150502880676\\
0.4 0.534347826087 0.0165930953367 0.0165930953367\\
0.3 0.534139534884 0.012205558673 0.012205558673\\
0.2 0.507918367347 0.00609572398452 0.00609572398452\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.558064516129\\
0.7 0.571739130435\\
0.6 0.549593495935\\
0.5 0.521568627451\\
0.4 0.555434782609\\
0.3 0.546046511628\\
0.2 0.497142857143\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.558064516129 0.0389775676568 0.0389775676568\\
0.7 0.571739130435 0.024402113392 0.024402113392\\
0.6 0.549593495935 0.0279750415188 0.0279750415188\\
0.5 0.521568627451 0.0278526480427 0.0278526480427\\
0.4 0.555434782609 0.0383373741055 0.0383373741055\\
0.3 0.546046511628 0.0257457720988 0.0257457720988\\
0.2 0.497142857143 0.0208762642491 0.0208762642491\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.558064516129\\
0.7 0.571739130435\\
0.6 0.549593495935\\
0.5 0.521568627451\\
0.4 0.555434782609\\
0.3 0.546046511628\\
0.2 0.497142857143\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.558064516129 0.0 0.0\\
0.7 0.571739130435 0.0 0.0\\
0.6 0.549593495935 0.0 0.0\\
0.5 0.521568627451 0.0 0.0\\
0.4 0.555434782609 0.0 0.0\\
0.3 0.546046511628 0.0 0.0\\
0.2 0.497142857143 0.0 0.0\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlot0.5dhfr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 ymin=0.67,
 ymax=0.85,
 xlabel={{\bf Training fraction}},    
 ytick = {.67, .70, .73, .76, .79, .82, 0.85}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf DHFR}}, 
 legend style={at={(0.7,0.03)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
% \addlegendentry{OTC ($T$ = 50)}; 
% \addplot [color=blue, dashed] table[row sep=crcr]{
% 0.8 0.825\\
% 0.7 0.813215859031\\
% 0.6 0.794059405941\\
% 0.5 0.786772486772\\
% 0.4 0.788105726872\\
% 0.3 0.785660377358\\
% 0.2 0.763636363636\\
% };

% \addplot [color=blue,dashed,forget plot] 
%                      plot [error bars/.cd, y dir = both, y explicit] 
%                      table[row sep=crcr, y error plus index=2, y error minus index=3]{
% 0.8 0.825 0.0222520191122 0.0222520191122\\
% 0.7 0.813215859031 0.0207750240045 0.0207750240045\\
% 0.6 0.794059405941 0.0243956681354 0.0243956681354\\
% 0.5 0.786772486772 0.0233404708996 0.0233404708996\\
% 0.4 0.788105726872 0.0130235643164 0.0130235643164\\
% 0.3 0.785660377358 0.0122044993425 0.0122044993425\\
% 0.2 0.763636363636 0.00823133857718 0.00823133857718\\
% };

\addlegendentry{OTC}; 
\addplot [mycolor1,solid] table[row sep=crcr]{
0.8 0.822631578947\\
0.7 0.814449339207\\
0.6 0.810561056106\\
0.5 0.799365079365\\
0.4 0.796651982379\\
0.3 0.784301886792\\
0.2 0.757487603306\\
};

\addplot [mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.822631578947 0.0036653653361 0.0036653653361\\
0.7 0.814449339207 0.005939136404 0.005939136404\\
0.6 0.810561056106 0.00675721921693 0.00675721921693\\
0.5 0.799365079365 0.00326845401301 0.00326845401301\\
0.4 0.796651982379 0.00497309807636 0.00497309807636\\
0.3 0.784301886792 0.00344699992352 0.00344699992352\\
0.2 0.757487603306 0.00421588061274 0.00421588061274\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.770526315789\\
0.7 0.756475770925\\
0.6 0.749306930693\\
0.5 0.738201058201\\
0.4 0.723788546256\\
0.3 0.704452830189\\
0.2 0.680859504132\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.770526315789 0.0105788164433 0.0105788164433\\
0.7 0.756475770925 0.010813699378 0.010813699378\\
0.6 0.749306930693 0.00762254787234 0.00762254787234\\
0.5 0.738201058201 0.00877988085193 0.00877988085193\\
0.4 0.723788546256 0.00716316356799 0.00716316356799\\
0.3 0.704452830189 0.0135437531824 0.0135437531824\\
0.2 0.680859504132 0.0106312733843 0.0106312733843\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.785\\
0.7 0.767400881057\\
0.6 0.771353135314\\
0.5 0.761164021164\\
0.4 0.745198237885\\
0.3 0.733283018868\\
0.2 0.716760330579\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.785 0.013356397411 0.013356397411\\
0.7 0.767400881057 0.0151582824089 0.0151582824089\\
0.6 0.771353135314 0.0194135725097 0.0194135725097\\
0.5 0.761164021164 0.014088785723 0.014088785723\\
0.4 0.745198237885 0.0136111229377 0.0136111229377\\
0.3 0.733283018868 0.0105859650363 0.0105859650363\\
0.2 0.716760330579 0.0126008966672 0.0126008966672\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.809210526316\\
0.7 0.816740088106\\
0.6 0.809900990099\\
0.5 0.785714285714\\
0.4 0.767841409692\\
0.3 0.760754716981\\
0.2 0.742809917355\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.809210526316 0.03000461645 0.03000461645\\
0.7 0.816740088106 0.0326823559313 0.0326823559313\\
0.6 0.809900990099 0.0245736111802 0.0245736111802\\
0.5 0.785714285714 0.018929676 0.018929676\\
0.4 0.767841409692 0.021964671123 0.021964671123\\
0.3 0.760754716981 0.0118972700154 0.0118972700154\\
0.2 0.742809917355 0.0112396694215 0.0112396694215\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.799473684211\\
0.7 0.786079295154\\
0.6 0.776897689769\\
0.5 0.781798941799\\
0.4 0.775682819383\\
0.3 0.750867924528\\
0.2 0.718743801653\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.799473684211 0.0133304475178 0.0133304475178\\
0.7 0.786079295154 0.0141562627442 0.0141562627442\\
0.6 0.776897689769 0.00858593401532 0.00858593401532\\
0.5 0.781798941799 0.00812544077056 0.00812544077056\\
0.4 0.775682819383 0.01162661813 0.01162661813\\
0.3 0.750867924528 0.0103217032436 0.0103217032436\\
0.2 0.718743801653 0.0098807036226 0.0098807036226\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlot0.5msrc_21c.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,
 ymin=0.39,
 ymax=0.79,
 xlabel={{\bf Training fraction}},    
 ytick = {.39, .47, .55, .63, .71, .79, 0.86}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf MSRC-21C}}, 
 legend style={at={(0.7,0.03)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{OTC}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8 0.778095238095\\
0.7 0.742222222222\\
0.6 0.695714285714\\
0.5 0.678857142857\\
0.4 0.63873015873\\
0.3 0.605170068027\\
0.2 0.547857142857\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.778095238095 0.00485620906056 0.00485620906056\\
0.7 0.742222222222 0.00677909730288 0.00677909730288\\
0.6 0.695714285714 0.00178174161275 0.00178174161275\\
0.5 0.678857142857 0.0028507865804 0.0028507865804\\
0.4 0.63873015873 0.00623710562044 0.00623710562044\\
0.3 0.605170068027 0.00290532741552 0.00290532741552\\
0.2 0.547857142857 0.00364215679542 0.00364215679542\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.738095238095\\
0.7 0.695873015873\\
0.6 0.640952380952\\
0.5 0.625142857143\\
0.4 0.595238095238\\
0.3 0.543129251701\\
0.2 0.485476190476\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.738095238095 0.0156492159287 0.0156492159287\\
0.7 0.695873015873 0.0129187237774 0.0129187237774\\
0.6 0.640952380952 0.00816496580928 0.00816496580928\\
0.5 0.625142857143 0.0128285396118 0.0128285396118\\
0.4 0.595238095238 0.0097847841317 0.0097847841317\\
0.3 0.543129251701 0.0103042700565 0.0103042700565\\
0.2 0.485476190476 0.0163472798988 0.0163472798988\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.654285714286\\
0.7 0.606984126984\\
0.6 0.559523809524\\
0.5 0.548571428571\\
0.4 0.51619047619\\
0.3 0.488979591837\\
0.2 0.413333333333\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.654285714286 0.020778499266 0.020778499266\\
0.7 0.606984126984 0.0194040721142 0.0194040721142\\
0.6 0.559523809524 0.0157934513826 0.0157934513826\\
0.5 0.548571428571 0.00956182887468 0.00956182887468\\
0.4 0.51619047619 0.0106904496765 0.0106904496765\\
0.3 0.488979591837 0.00782046686433 0.00782046686433\\
0.2 0.413333333333 0.0205010922777 0.0205010922777\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.652380952381\\
0.7 0.590476190476\\
0.6 0.530952380952\\
0.5 0.535238095238\\
0.4 0.52380952381\\
0.3 0.497959183673\\
0.2 0.452380952381\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.652380952381 0.0441600880738 0.0441600880738\\
0.7 0.590476190476 0.0323747270704 0.0323747270704\\
0.6 0.530952380952 0.02876915708 0.02876915708\\
0.5 0.535238095238 0.0265302633851 0.0265302633851\\
0.4 0.52380952381 0.0206958806514 0.0206958806514\\
0.3 0.497959183673 0.0347937737484 0.0347937737484\\
0.2 0.452380952381 0.0355153187861 0.0355153187861\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.653333333333\\
0.7 0.601904761905\\
0.6 0.557142857143\\
0.5 0.537904761905\\
0.4 0.515555555556\\
0.3 0.478911564626\\
0.2 0.408095238095\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.653333333333 0.0114285714286 0.0114285714286\\
0.7 0.601904761905 0.0215873015873 0.0215873015873\\
0.6 0.557142857143 0.0109627280316 0.0109627280316\\
0.5 0.537904761905 0.00856931190796 0.00856931190796\\
0.4 0.515555555556 0.00860077281533 0.00860077281533\\
0.3 0.478911564626 0.0152962931402 0.0152962931402\\
0.2 0.408095238095 0.0158364658555 0.0158364658555\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlot0.5msrc_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 ymin=0.63,
 ymax=0.88,
 xlabel={{\bf Training fraction}},    
 ytick = {.63, .68, .73, .78, .83, .88}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50},
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf MSRC-9}}, 
 legend style={at={(0.55,0.03)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.16,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=right,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
% \addlegendentry{OTC ($T$ = 50)}; 
% \addplot [color=blue,dashe] table[row sep=crcr]{
% 0.8 0.853333333333\\
% 0.7 0.84776119403\\
% 0.6 0.844943820225\\
% 0.5 0.852252252252\\
% 0.4 0.836090225564\\
% 0.3 0.818064516129\\
% 0.2 0.794350282486\\
% };

% \addplot [color=blue,dashe,forget plot] 
%                      plot [error bars/.cd, y dir = both, y explicit] 
%                      table[row sep=crcr, y error plus index=2, y error minus index=3]{
% 0.8 0.853333333333 0.0361068373539 0.0361068373539\\
% 0.7 0.84776119403 0.0289413722831 0.0289413722831\\
% 0.6 0.844943820225 0.0296424852995 0.0296424852995\\
% 0.5 0.852252252252 0.0225044972915 0.0225044972915\\
% 0.4 0.836090225564 0.0327391594843 0.0327391594843\\
% 0.3 0.818064516129 0.0268808602013 0.0268808602013\\
% 0.2 0.794350282486 0.0439953047095 0.0439953047095\\
% };

\addlegendentry{OTC}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8 0.854222222222\\
0.7 0.841791044776\\
0.6 0.838651685393\\
0.5 0.846486486486\\
0.4 0.826165413534\\
0.3 0.807741935484\\
0.2 0.78395480226\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.854222222222 0.00332591767713 0.00332591767713\\
0.7 0.841791044776 0.00680701746328 0.00680701746328\\
0.6 0.838651685393 0.0059284970599 0.0059284970599\\
0.5 0.846486486486 0.00349382332066 0.00349382332066\\
0.4 0.826165413534 0.00696290941521 0.00696290941521\\
0.3 0.807741935484 0.00535133970408 0.00535133970408\\
0.2 0.78395480226 0.00522224633143 0.00522224633143\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.84\\
0.7 0.832835820896\\
0.6 0.835056179775\\
0.5 0.818018018018\\
0.4 0.816541353383\\
0.3 0.781677419355\\
0.2 0.738305084746\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.84 0.0131843528659 0.0131843528659\\
0.7 0.832835820896 0.0181083592694 0.0181083592694\\
0.6 0.835056179775 0.0202297122426 0.0202297122426\\
0.5 0.818018018018 0.0131420414622 0.0131420414622\\
0.4 0.816541353383 0.0091222561733 0.0091222561733\\
0.3 0.781677419355 0.00987412979082 0.00987412979082\\
0.2 0.738305084746 0.0110388020265 0.0110388020265\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.800888888889\\
0.7 0.786268656716\\
0.6 0.788764044944\\
0.5 0.774414414414\\
0.4 0.762406015038\\
0.3 0.721806451613\\
0.2 0.665310734463\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.800888888889 0.0169589191363 0.0169589191363\\
0.7 0.786268656716 0.0191231252275 0.0191231252275\\
0.6 0.788764044944 0.0255429613274 0.0255429613274\\
0.5 0.774414414414 0.0135026983749 0.0135026983749\\
0.4 0.762406015038 0.0104616704547 0.0104616704547\\
0.3 0.721806451613 0.00451428533794 0.00451428533794\\
0.2 0.665310734463 0.015233717104 0.015233717104\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.808888888889\\
0.7 0.802985074627\\
0.6 0.797752808989\\
0.5 0.771171171171\\
0.4 0.756390977444\\
0.3 0.717419354839\\
0.2 0.665536723164\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.808888888889 0.0457583561822 0.0457583561822\\
0.7 0.802985074627 0.0304419075438 0.0304419075438\\
0.6 0.797752808989 0.0317800800533 0.0317800800533\\
0.5 0.771171171171 0.0388955552161 0.0388955552161\\
0.4 0.756390977444 0.0287686112326 0.0287686112326\\
0.3 0.717419354839 0.0505371768453 0.0505371768453\\
0.2 0.665536723164 0.0483900861138 0.0483900861138\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.813333333333\\
0.7 0.795820895522\\
0.6 0.78606741573\\
0.5 0.772612612613\\
0.4 0.765714285714\\
0.3 0.710193548387\\
0.2 0.64790960452\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.813333333333 0.00932274531707 0.00932274531707\\
0.7 0.795820895522 0.0102714331547 0.0102714331547\\
0.6 0.78606741573 0.00892109359159 0.00892109359159\\
0.5 0.772612612613 0.0101542362549 0.0101542362549\\
0.4 0.765714285714 0.0136635388771 0.0136635388771\\
0.3 0.710193548387 0.0240097101411 0.0240097101411\\
0.2 0.64790960452 0.0190501906583 0.0190501906583\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlot0.5mutagenicity.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 ymin=0.69,
 ymax=0.81,
 xlabel={{\bf Training fraction}},    
 ytick = {0.69, .71, .73, .75, .77, .79, .81}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50},
 ylabel={{\bf Average accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf Mutagenicity}}, 
 legend style={at={(0.55,0.03)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.16,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=right,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{OTC}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8  0.7985714285714286\\
0.7 0.7949615975422428\\
0.6 0.7920691642651297\\
0.5 0.7865560165975103\\
0.4 0.7789166346523244\\
0.3 0.7680500658761529\\
0.2 0.7492680115273774\\
};


\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.7985714285714286  0.003044266279246792 0.003044266279246792 \\
0.7 0.7949615975422428 0.003469542513520508 0.003469542513520508\\
0.6 0.7920691642651297 0.004239442862182531 0.004239442862182531\\
0.5 0.7865560165975103 0.003665396624820227 0.003665396624820227\\
0.4 0.7789166346523244 0.002960907931755428 0.002960907931755428\\
0.3 0.7680500658761529 0.003122279471641328 0.003122279471641328\\
0.2 0.7492680115273774 0.0018452447542376175 0.0018452447542376175\\
};


\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.76907834\\
0.7 0.76451613\\
0.6  0.75815562\\
0.5 0.75177501\\
0.4 0.74159047\\
0.3 0.7302108\\
0.2 0.71342939\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.76907834  0.00660837 0.00660837\\
0.7 0.76451613 0.00712856 0.00712856\\
0.6 0.75815562  0.00544258 0.00544258\\
0.5 0.75177501 0.00405004 0.00405004\\
0.4 0.74159047 0.00490042 0.00490042\\
0.3 0.7302108  0.00556793 0.00556793\\
0.2 0.71342939 0.00588495 0.00588495\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.78331797\\
0.7 0.77870968\\
0.6 0.77051297\\
0.5 0.76254495\\
0.4 0.75273146\\
0.3 0.73808959\\
0.2 0.71792507\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.78331797 0.00365075 0.00365075\\
0.7 0.77870968 0.00410641 0.00410641\\
0.6 0.77051297 0.00273799 0.00273799\\
0.5 0.76254495 0.00437632 0.00437632\\
0.4 0.75273146 0.00380013 0.00380013\\
0.3 0.73808959 0.00402856 0.00402856\\
0.2 0.71792507 0.00634226 0.00634226\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlotTime0.5dhfr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.100, .105, .110, .115, .120, .125}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf }}, 
 legend style={at={(0.05,0.84)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.12,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{OTC ($T$ = 50)}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8 0.825\\
0.7 0.813215859031\\
0.6 0.794059405941\\
0.5 0.786772486772\\
0.4 0.788105726872\\
0.3 0.785660377358\\
0.2 0.763636363636\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.825 0.0222520191122 0.0222520191122\\
0.7 0.813215859031 0.0207750240045 0.0207750240045\\
0.6 0.794059405941 0.0243956681354 0.0243956681354\\
0.5 0.786772486772 0.0233404708996 0.0233404708996\\
0.4 0.788105726872 0.0130235643164 0.0130235643164\\
0.3 0.785660377358 0.0122044993425 0.0122044993425\\
0.2 0.763636363636 0.00823133857718 0.00823133857718\\
};

\addlegendentry{OTC ($T$ = 25)}; 
\addplot [color=blue,dashed] table[row sep=crcr]{
0.8 0.822631578947\\
0.7 0.814449339207\\
0.6 0.810561056106\\
0.5 0.799365079365\\
0.4 0.796651982379\\
0.3 0.784301886792\\
0.2 0.757487603306\\
};

\addplot [color=blue,dashed,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.822631578947 0.0036653653361 0.0036653653361\\
0.7 0.814449339207 0.005939136404 0.005939136404\\
0.6 0.810561056106 0.00675721921693 0.00675721921693\\
0.5 0.799365079365 0.00326845401301 0.00326845401301\\
0.4 0.796651982379 0.00497309807636 0.00497309807636\\
0.3 0.784301886792 0.00344699992352 0.00344699992352\\
0.2 0.757487603306 0.00421588061274 0.00421588061274\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.770526315789\\
0.7 0.756475770925\\
0.6 0.749306930693\\
0.5 0.738201058201\\
0.4 0.723788546256\\
0.3 0.704452830189\\
0.2 0.680859504132\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.770526315789 0.0105788164433 0.0105788164433\\
0.7 0.756475770925 0.010813699378 0.010813699378\\
0.6 0.749306930693 0.00762254787234 0.00762254787234\\
0.5 0.738201058201 0.00877988085193 0.00877988085193\\
0.4 0.723788546256 0.00716316356799 0.00716316356799\\
0.3 0.704452830189 0.0135437531824 0.0135437531824\\
0.2 0.680859504132 0.0106312733843 0.0106312733843\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.785\\
0.7 0.767400881057\\
0.6 0.771353135314\\
0.5 0.761164021164\\
0.4 0.745198237885\\
0.3 0.733283018868\\
0.2 0.716760330579\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.785 0.013356397411 0.013356397411\\
0.7 0.767400881057 0.0151582824089 0.0151582824089\\
0.6 0.771353135314 0.0194135725097 0.0194135725097\\
0.5 0.761164021164 0.014088785723 0.014088785723\\
0.4 0.745198237885 0.0136111229377 0.0136111229377\\
0.3 0.733283018868 0.0105859650363 0.0105859650363\\
0.2 0.716760330579 0.0126008966672 0.0126008966672\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.809210526316\\
0.7 0.816740088106\\
0.6 0.809900990099\\
0.5 0.785714285714\\
0.4 0.767841409692\\
0.3 0.760754716981\\
0.2 0.742809917355\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.809210526316 0.03000461645 0.03000461645\\
0.7 0.816740088106 0.0326823559313 0.0326823559313\\
0.6 0.809900990099 0.0245736111802 0.0245736111802\\
0.5 0.785714285714 0.018929676 0.018929676\\
0.4 0.767841409692 0.021964671123 0.021964671123\\
0.3 0.760754716981 0.0118972700154 0.0118972700154\\
0.2 0.742809917355 0.0112396694215 0.0112396694215\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.799473684211\\
0.7 0.786079295154\\
0.6 0.776897689769\\
0.5 0.781798941799\\
0.4 0.775682819383\\
0.3 0.750867924528\\
0.2 0.718743801653\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.799473684211 0.0133304475178 0.0133304475178\\
0.7 0.786079295154 0.0141562627442 0.0141562627442\\
0.6 0.776897689769 0.00858593401532 0.00858593401532\\
0.5 0.781798941799 0.00812544077056 0.00812544077056\\
0.4 0.775682819383 0.01162661813 0.01162661813\\
0.3 0.750867924528 0.0103217032436 0.0103217032436\\
0.2 0.718743801653 0.0098807036226 0.0098807036226\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlotTime0.5msrc_21c.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.100, .105, .110, .115, .120, .125}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf }}, 
 legend style={at={(0.05,0.84)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.12,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{OTC}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8 0.778095238095\\
0.7 0.742222222222\\
0.6 0.695714285714\\
0.5 0.678857142857\\
0.4 0.63873015873\\
0.3 0.605170068027\\
0.2 0.547857142857\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.778095238095 0.00485620906056 0.00485620906056\\
0.7 0.742222222222 0.00677909730288 0.00677909730288\\
0.6 0.695714285714 0.00178174161275 0.00178174161275\\
0.5 0.678857142857 0.0028507865804 0.0028507865804\\
0.4 0.63873015873 0.00623710562044 0.00623710562044\\
0.3 0.605170068027 0.00290532741552 0.00290532741552\\
0.2 0.547857142857 0.00364215679542 0.00364215679542\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.738095238095\\
0.7 0.695873015873\\
0.6 0.640952380952\\
0.5 0.625142857143\\
0.4 0.595238095238\\
0.3 0.543129251701\\
0.2 0.485476190476\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.738095238095 0.0156492159287 0.0156492159287\\
0.7 0.695873015873 0.0129187237774 0.0129187237774\\
0.6 0.640952380952 0.00816496580928 0.00816496580928\\
0.5 0.625142857143 0.0128285396118 0.0128285396118\\
0.4 0.595238095238 0.0097847841317 0.0097847841317\\
0.3 0.543129251701 0.0103042700565 0.0103042700565\\
0.2 0.485476190476 0.0163472798988 0.0163472798988\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.654285714286\\
0.7 0.606984126984\\
0.6 0.559523809524\\
0.5 0.548571428571\\
0.4 0.51619047619\\
0.3 0.488979591837\\
0.2 0.413333333333\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.654285714286 0.020778499266 0.020778499266\\
0.7 0.606984126984 0.0194040721142 0.0194040721142\\
0.6 0.559523809524 0.0157934513826 0.0157934513826\\
0.5 0.548571428571 0.00956182887468 0.00956182887468\\
0.4 0.51619047619 0.0106904496765 0.0106904496765\\
0.3 0.488979591837 0.00782046686433 0.00782046686433\\
0.2 0.413333333333 0.0205010922777 0.0205010922777\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.652380952381\\
0.7 0.590476190476\\
0.6 0.530952380952\\
0.5 0.535238095238\\
0.4 0.52380952381\\
0.3 0.497959183673\\
0.2 0.452380952381\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.652380952381 0.0441600880738 0.0441600880738\\
0.7 0.590476190476 0.0323747270704 0.0323747270704\\
0.6 0.530952380952 0.02876915708 0.02876915708\\
0.5 0.535238095238 0.0265302633851 0.0265302633851\\
0.4 0.52380952381 0.0206958806514 0.0206958806514\\
0.3 0.497959183673 0.0347937737484 0.0347937737484\\
0.2 0.452380952381 0.0355153187861 0.0355153187861\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.653333333333\\
0.7 0.601904761905\\
0.6 0.557142857143\\
0.5 0.537904761905\\
0.4 0.515555555556\\
0.3 0.478911564626\\
0.2 0.408095238095\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.653333333333 0.0114285714286 0.0114285714286\\
0.7 0.601904761905 0.0215873015873 0.0215873015873\\
0.6 0.557142857143 0.0109627280316 0.0109627280316\\
0.5 0.537904761905 0.00856931190796 0.00856931190796\\
0.4 0.515555555556 0.00860077281533 0.00860077281533\\
0.3 0.478911564626 0.0152962931402 0.0152962931402\\
0.2 0.408095238095 0.0158364658555 0.0158364658555\\
};

\end{axis}
\end{tikzpicture}


==> ClassificationPlotTime0.5msrc_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.100, .105, .110, .115, .120, .125}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf }}, 
 legend style={at={(0.05,0.84)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.12,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{OTC ($T$ = 50)}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.8 0.853333333333\\
0.7 0.84776119403\\
0.6 0.844943820225\\
0.5 0.852252252252\\
0.4 0.836090225564\\
0.3 0.818064516129\\
0.2 0.794350282486\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.853333333333 0.0361068373539 0.0361068373539\\
0.7 0.84776119403 0.0289413722831 0.0289413722831\\
0.6 0.844943820225 0.0296424852995 0.0296424852995\\
0.5 0.852252252252 0.0225044972915 0.0225044972915\\
0.4 0.836090225564 0.0327391594843 0.0327391594843\\
0.3 0.818064516129 0.0268808602013 0.0268808602013\\
0.2 0.794350282486 0.0439953047095 0.0439953047095\\
};

\addlegendentry{OTC ($T$ = 25)}; 
\addplot [color=blue,dashed] table[row sep=crcr]{
0.8 0.854222222222\\
0.7 0.841791044776\\
0.6 0.838651685393\\
0.5 0.846486486486\\
0.4 0.826165413534\\
0.3 0.807741935484\\
0.2 0.78395480226\\
};

\addplot [color=blue,dashed,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.854222222222 0.00332591767713 0.00332591767713\\
0.7 0.841791044776 0.00680701746328 0.00680701746328\\
0.6 0.838651685393 0.0059284970599 0.0059284970599\\
0.5 0.846486486486 0.00349382332066 0.00349382332066\\
0.4 0.826165413534 0.00696290941521 0.00696290941521\\
0.3 0.807741935484 0.00535133970408 0.00535133970408\\
0.2 0.78395480226 0.00522224633143 0.00522224633143\\
};

\addlegendentry{REC}; 
\addplot [color=mycolor2,solid] table[row sep=crcr]{
0.8 0.84\\
0.7 0.832835820896\\
0.6 0.835056179775\\
0.5 0.818018018018\\
0.4 0.816541353383\\
0.3 0.781677419355\\
0.2 0.738305084746\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.84 0.0131843528659 0.0131843528659\\
0.7 0.832835820896 0.0181083592694 0.0181083592694\\
0.6 0.835056179775 0.0202297122426 0.0202297122426\\
0.5 0.818018018018 0.0131420414622 0.0131420414622\\
0.4 0.816541353383 0.0091222561733 0.0091222561733\\
0.3 0.781677419355 0.00987412979082 0.00987412979082\\
0.2 0.738305084746 0.0110388020265 0.0110388020265\\
};

\addlegendentry{Affinity}; 
\addplot [color=olive,solid] table[row sep=crcr]{
0.8 0.800888888889\\
0.7 0.786268656716\\
0.6 0.788764044944\\
0.5 0.774414414414\\
0.4 0.762406015038\\
0.3 0.721806451613\\
0.2 0.665310734463\\
};

\addplot [color=olive,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.800888888889 0.0169589191363 0.0169589191363\\
0.7 0.786268656716 0.0191231252275 0.0191231252275\\
0.6 0.788764044944 0.0255429613274 0.0255429613274\\
0.5 0.774414414414 0.0135026983749 0.0135026983749\\
0.4 0.762406015038 0.0104616704547 0.0104616704547\\
0.3 0.721806451613 0.00451428533794 0.00451428533794\\
0.2 0.665310734463 0.015233717104 0.015233717104\\
};

\addlegendentry{Algebraic}; 
\addplot [color=magenta,solid] table[row sep=crcr]{
0.8 0.808888888889\\
0.7 0.802985074627\\
0.6 0.797752808989\\
0.5 0.771171171171\\
0.4 0.756390977444\\
0.3 0.717419354839\\
0.2 0.665536723164\\
};

\addplot [color=magenta,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.808888888889 0.0457583561822 0.0457583561822\\
0.7 0.802985074627 0.0304419075438 0.0304419075438\\
0.6 0.797752808989 0.0317800800533 0.0317800800533\\
0.5 0.771171171171 0.0388955552161 0.0388955552161\\
0.4 0.756390977444 0.0287686112326 0.0287686112326\\
0.3 0.717419354839 0.0505371768453 0.0505371768453\\
0.2 0.665536723164 0.0483900861138 0.0483900861138\\
};

\addlegendentry{Heavy}; 
\addplot [color=black,solid] table[row sep=crcr]{
0.8 0.813333333333\\
0.7 0.795820895522\\
0.6 0.78606741573\\
0.5 0.772612612613\\
0.4 0.765714285714\\
0.3 0.710193548387\\
0.2 0.64790960452\\
};

\addplot [color=black,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.8 0.813333333333 0.00932274531707 0.00932274531707\\
0.7 0.795820895522 0.0102714331547 0.0102714331547\\
0.6 0.78606741573 0.00892109359159 0.00892109359159\\
0.5 0.772612612613 0.0101542362549 0.0101542362549\\
0.4 0.765714285714 0.0136635388771 0.0136635388771\\
0.3 0.710193548387 0.0240097101411 0.0240097101411\\
0.2 0.64790960452 0.0190501906583 0.0190501906583\\
};

\end{axis}
\end{tikzpicture}


==> cut_dhfr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
  \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
 

\begin{tikzpicture}
\begin{axis}[
    xbar=0pt,
    /pgf/bar shift=0pt,
    % legend style={
    % legend columns=4,
    %     at={(xticklabel cs:0.5)},
    %     anchor=north,
    %     draw=none
    % },
    xlabel={\bf Coupling (\%) },
    ytick={0,...,5},
    clip = false,
    ytick style={draw=none},% <- added
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\Large},
    legend style={font=\Large},
    label style={font=\Large},
   % xtick={0, 15, 30, },
    separate axis lines,
        axis on top,
    %width=.9\textwidth,
    bar width=6mm,
    width= \figW, %6.028in, 
 height= \figH, 
 %ylabel style={text width=5cm}, xlabel style={font=\Large},
    yticklabels={{\bf OTC-50}, 
    {\bf OTC-25}, 
    {\bf REC}, 
    {\bf Affinity}, 
    {\bf Algebraic}, 
    {\bf Heavy}},
    xmin=0,
    xmax=83,
    area legend,
    %y=8mm,
    enlarge y limits={abs=0.55},
    nodes near coords,
    nodes near coords style={text=black, font=\Large},
    every axis plot/.append style={fill}
]
\addplot[fill, color=mycolor1] coordinates {(32.1, 0)};
        \addplot[fill, color=blue] coordinates {(32.1, 1)};
        \addplot[fill, color=mycolor2] coordinates {(82.5, 2)};
        \addplot[fill, color=olive] coordinates {(36.5, 3)};
        \addplot[fill, color=magenta] coordinates {(36.3, 4)};
        \addplot[fill, color=black] coordinates {(35.3, 5)};

\end{axis}  
\end{tikzpicture}


==> cut_msrc_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
  \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
 

\begin{tikzpicture}
\begin{axis}[
    xbar=0pt,
    /pgf/bar shift=0pt,
    % legend style={
    % legend columns=4,
    %     at={(xticklabel cs:0.5)},
    %     anchor=north,
    %     draw=none
    % },
    xlabel={\bf Coupling (\%) },
    ytick={0,...,5},
    clip = false,
    ytick style={draw=none},% <- added
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\Large},
    legend style={font=\Large},
    label style={font=\Large},
    xtick={0,10,...,70},
    separate axis lines,
        axis on top,
    %width=.9\textwidth,
    bar width=6mm,
    width= \figW, %6.028in, 
 height= \figH, 
 %ylabel style={text width=5cm}, xlabel style={font=\Large},
    yticklabels={{\bf OTC-50}, 
    {\bf OTC-25}, 
    {\bf REC}, 
    {\bf Affinity}, 
    {\bf Algebraic}, 
    {\bf Heavy}},
    xmin=0,
    xmax=70,
    area legend,
    %y=8mm,
    enlarge y limits={abs=0.55},
    nodes near coords,
    nodes near coords style={text=black, font=\Large},
    every axis plot/.append style={fill}
]
\addplot[fill, color=mycolor1] coordinates {(48.9, 0)};
        \addplot[fill, color=blue] coordinates {(47.9, 1)};
        \addplot[fill, color=mycolor2] coordinates {(69.2, 2)};
        \addplot[fill, color=olive] coordinates {(23.5, 3)};
        \addplot[fill, color=magenta] coordinates {(23.3, 4)};
        \addplot[fill, color=black] coordinates {(23.7, 5)};

\end{axis}  
\end{tikzpicture}


==> plot_bzr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.77, .79, .81, .83, .85, .87}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf BZR}}, 
 legend style={at={(0.05,0.78)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.774074074074\\
0.3 0.79014084507\\
0.4 0.808230452675\\
0.5 0.811822660099\\
0.6 0.818518518519\\
0.7 0.84262295082\\
0.8 0.82962962963\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.774074074074 0.0112812758534 0.0112812758534\\
0.3 0.79014084507 0.00907330896248 0.00907330896248\\
0.4 0.808230452675 0.0146307727034 0.0146307727034\\
0.5 0.811822660099 0.0240119361713 0.0240119361713\\
0.6 0.818518518519 0.033492987571 0.033492987571\\
0.7 0.84262295082 0.0216244359972 0.0216244359972\\
0.8 0.82962962963 0.040118708171 0.040118708171\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.785802469136\\
0.3 0.791549295775\\
0.4 0.797530864198\\
0.5 0.808866995074\\
0.6 0.812345679012\\
0.7 0.822950819672\\
0.8 0.827160493827\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.785802469136 0.0164016422908 0.0164016422908\\
0.3 0.791549295775 0.0122785885734 0.0122785885734\\
0.4 0.797530864198 0.00479913736201 0.00479913736201\\
0.5 0.808866995074 0.0240119361713 0.0240119361713\\
0.6 0.812345679012 0.0291106817841 0.0291106817841\\
0.7 0.822950819672 0.0295991312873 0.0295991312873\\
0.8 0.827160493827 0.0349188533919 0.0349188533919\\
};

\end{axis}
\end{tikzpicture}


==> plot_cox2_md.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.44, .46, .48, .50, .52, .54, .56, .58, .60, .62, .64, .66, .68}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf COX2\_MD}}, 
 legend style={at={(0.05,0.77)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.536625514403\\
0.3 0.537089201878\\
0.4 0.574725274725\\
0.5 0.594736842105\\
0.6 0.604918032787\\
0.7 0.606593406593\\
0.8 0.606557377049\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.536625514403 0.0585230908136 0.0585230908136\\
0.3 0.537089201878 0.0539885690571 0.0539885690571\\
0.4 0.574725274725 0.0448534761142 0.0448534761142\\
0.5 0.594736842105 0.024475098997 0.024475098997\\
0.6 0.604918032787 0.0392758968876 0.0392758968876\\
0.7 0.606593406593 0.0570582636736 0.0570582636736\\
0.8 0.606557377049 0.0343871753498 0.0343871753498\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.538271604938\\
0.3 0.503286384977\\
0.4 0.538461538462\\
0.5 0.534210526316\\
0.6 0.511475409836\\
0.7 0.525274725275\\
0.8 0.606557377049\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.538271604938 0.0305082353792 0.0305082353792\\
0.3 0.503286384977 0.0264582212274 0.0264582212274\\
0.4 0.538461538462 0.0504777322104 0.0504777322104\\
0.5 0.534210526316 0.0454661909031 0.0454661909031\\
0.6 0.511475409836 0.055737704918 0.055737704918\\
0.7 0.525274725275 0.0281456010437 0.0281456010437\\
0.8 0.606557377049 0.0475127106432 0.0475127106432\\
};

\end{axis}
\end{tikzpicture}


==> plot_dhfr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.63, .66, .69, .72, .75, .78, .81, .84}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf DHFR}}, 
 legend style={at={(0.05,0.8)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.730578512397\\
0.3 0.749811320755\\
0.4 0.752422907489\\
0.5 0.755026455026\\
0.6 0.772277227723\\
0.7 0.7859030837\\
0.8 0.814473684211\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.730578512397 0.0153994243952 0.0153994243952\\
0.3 0.749811320755 0.0211657413772 0.0211657413772\\
0.4 0.752422907489 0.00940711740267 0.00940711740267\\
0.5 0.755026455026 0.00518410527573 0.00518410527573\\
0.6 0.772277227723 0.023430018943 0.023430018943\\
0.7 0.7859030837 0.0173100288144 0.0173100288144\\
0.8 0.814473684211 0.0196929336146 0.0196929336146\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.677355371901\\
0.3 0.716981132075\\
0.4 0.738325991189\\
0.5 0.735978835979\\
0.6 0.759735973597\\
0.7 0.767400881057\\
0.8 0.767105263158\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.677355371901 0.0333114241684 0.0333114241684\\
0.3 0.716981132075 0.0197888461919 0.0197888461919\\
0.4 0.738325991189 0.0182380982771 0.0182380982771\\
0.5 0.735978835979 0.0171774424135 0.0171774424135\\
0.6 0.759735973597 0.0207054615728 0.0207054615728\\
0.7 0.767400881057 0.0170388366571 0.0170388366571\\
0.8 0.767105263158 0.0233899853087 0.0233899853087\\
};

\end{axis}
\end{tikzpicture}


==> plot_msrc_21c.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.43, .48, .53, .58, .63, .68, .73, .78}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf MSRC-21C}}, 
 legend style={at={(0.05,0.8)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.557142857143\\
0.3 0.605442176871\\
0.4 0.620634920635\\
0.5 0.653333333333\\
0.6 0.657142857143\\
0.7 0.679365079365\\
0.8 0.7\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.557142857143 0.0406508835213 0.0406508835213\\
0.3 0.605442176871 0.0206336746777 0.0206336746777\\
0.4 0.620634920635 0.0370219167927 0.0370219167927\\
0.5 0.653333333333 0.0369347036756 0.0369347036756\\
0.6 0.657142857143 0.0242810453028 0.0242810453028\\
0.7 0.679365079365 0.0453424027209 0.0453424027209\\
0.8 0.7 0.0613528510796 0.0613528510796\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.480952380952\\
0.3 0.526530612245\\
0.4 0.577777777778\\
0.5 0.6\\
0.6 0.628571428571\\
0.7 0.666666666667\\
0.8 0.72380952381\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.480952380952 0.0531597941947 0.0531597941947\\
0.3 0.526530612245 0.0277497660604 0.0277497660604\\
0.4 0.577777777778 0.0383588761066 0.0383588761066\\
0.5 0.6 0.0255550626 0.0255550626\\
0.6 0.628571428571 0.0275615164352 0.0275615164352\\
0.7 0.666666666667 0.0437588849273 0.0437588849273\\
0.8 0.72380952381 0.0285714285714 0.0285714285714\\
};

\end{axis}
\end{tikzpicture}


==> plot_msrc_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.66, .70, .74, .78, .82, .86, .90, .94}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf MSRC-9}}, 
 legend style={at={(0.05,0.8)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.17,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.810169491525\\
0.3 0.836129032258\\
0.4 0.836090225564\\
0.5 0.848648648649\\
0.6 0.860674157303\\
0.7 0.838805970149\\
0.8 0.88\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.810169491525 0.0227677307114 0.0227677307114\\
0.3 0.836129032258 0.0132846840529 0.0132846840529\\
0.4 0.836090225564 0.0266466844311 0.0266466844311\\
0.5 0.848648648649 0.0303645036871 0.0303645036871\\
0.6 0.860674157303 0.0289530308466 0.0289530308466\\
0.7 0.838805970149 0.0494117771858 0.0494117771858\\
0.8 0.88 0.0226623089493 0.0226623089493\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.726553672316\\
0.3 0.78064516129\\
0.4 0.804511278195\\
0.5 0.794594594595\\
0.6 0.808988764045\\
0.7 0.808955223881\\
0.8 0.826666666667\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.726553672316 0.065944571577 0.065944571577\\
0.3 0.78064516129 0.0318686168651 0.0318686168651\\
0.4 0.804511278195 0.0311826185764 0.0311826185764\\
0.5 0.794594594595 0.027562267641 0.027562267641\\
0.6 0.808988764045 0.00710624193296 0.00710624193296\\
0.7 0.808955223881 0.0345547370233 0.0345547370233\\
0.8 0.826666666667 0.0382325567424 0.0382325567424\\
};

\end{axis}
\end{tikzpicture}


==> plot_mutag.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.69, .72, .75, .78, .81, .84, .87, .90}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf MUTAG}}, 
 legend style={at={(0.05,0.8)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.16,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.762913907285\\
0.3 0.792424242424\\
0.4 0.794690265487\\
0.5 0.814893617021\\
0.6 0.802631578947\\
0.7 0.817543859649\\
0.8 0.847368421053\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.762913907285 0.0624626549539 0.0624626549539\\
0.3 0.792424242424 0.0445876938472 0.0445876938472\\
0.4 0.794690265487 0.0130061402272 0.0130061402272\\
0.5 0.814893617021 0.0257086084545 0.0257086084545\\
0.6 0.802631578947 0.0322301281945 0.0322301281945\\
0.7 0.817543859649 0.0325390122649 0.0325390122649\\
0.8 0.847368421053 0.0561951486949 0.0561951486949\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.750993377483\\
0.3 0.768181818182\\
0.4 0.775221238938\\
0.5 0.797872340426\\
0.6 0.771052631579\\
0.7 0.80701754386\\
0.8 0.821052631579\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.750993377483 0.0430412630709 0.0430412630709\\
0.3 0.768181818182 0.0526174404672 0.0526174404672\\
0.4 0.775221238938 0.050248033864 0.050248033864\\
0.5 0.797872340426 0.0356025543206 0.0356025543206\\
0.6 0.771052631579 0.0475143949612 0.0475143949612\\
0.7 0.80701754386 0.0470751153158 0.0470751153158\\
0.8 0.821052631579 0.0306892204992 0.0306892204992\\
};

\end{axis}
\end{tikzpicture}


==> plot_mutagenicity.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=0.15,  
 xmax=0.85,  
 xlabel={{\bf Training fraction}},    
 ytick = {.70, .72, .74, .76, .78, .80}, 
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Average Accuracy}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf Mutagenicity}}, 
 legend style={at={(0.05,0.78)},anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.15,0.5)}},x label style={at={(axis description cs:.5,-0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Ours}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
0.2 0.722305475504\\
0.3 0.754940711462\\
0.4 0.760583941606\\
0.5 0.767358229599\\
0.6 0.777521613833\\
0.7 0.784485407066\\
0.8 0.780184331797\\
};

\addplot [color=mycolor1,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.722305475504 0.0197507073733 0.0197507073733\\
0.3 0.754940711462 0.00575804305228 0.00575804305228\\
0.4 0.760583941606 0.00440978712325 0.00440978712325\\
0.5 0.767358229599 0.00348201154237 0.00348201154237\\
0.6 0.777521613833 0.00703075535768 0.00703075535768\\
0.7 0.784485407066 0.00836574427293 0.00836574427293\\
0.8 0.780184331797 0.0126077087745 0.0126077087745\\
};

\addlegendentry{REC}; 
\addplot [color=red,solid] table[row sep=crcr]{
0.2 0.718097982709\\
0.3 0.73372859025\\
0.4 0.744525547445\\
0.5 0.756385431074\\
0.6 0.76507204611\\
0.7 0.769738863287\\
0.8 0.776497695853\\
};

\addplot [color=mycolor2,solid,forget plot] 
                     plot [error bars/.cd, y dir = both, y explicit] 
                     table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.2 0.718097982709 0.00829931154975 0.00829931154975\\
0.3 0.73372859025 0.00862348783766 0.00862348783766\\
0.4 0.744525547445 0.0050559151368 0.0050559151368\\
0.5 0.756385431074 0.00526961071913 0.00526961071913\\
0.6 0.76507204611 0.0062990552587 0.0062990552587\\
0.7 0.769738863287 0.0103888408104 0.0103888408104\\
0.8 0.776497695853 0.0105085292636 0.0105085292636\\
};

\end{axis}
\end{tikzpicture}


==> time_dhfr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
 %\pgfplotsset{width=12cm,compat=1.8}
 
%  \definecolor{hous}{HTML}{b88b4d}
% \definecolor{green}{HTML}{79c561}
% \definecolor{farming}{HTML}{ded94c}
% \definecolor{trans}{HTML}{b4b4a9}
% \definecolor{services}{HTML}{ff362e}
% \definecolor{other}{HTML}{dbd4d3}
% \definecolor{industry}{HTML}{db79c0}
% \definecolor{water}{HTML}{7982db}
% \definecolor{techinfra}{HTML}{303355}
    \begin{tikzpicture}
        \begin{axis}[
        ybar,
        %axis x line*=bottom,
        %axis y line*=left,
        ymin=2,
        ymax=14,
        clip=false,
        separate axis lines,
        axis on top,
        ytick = {2, 4, 6, 8, 10, 12, 14}, 
        %enlargelimits=0.15,
        xlabel style={text width=5cm}, ylabel style={font=\Large},
        width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 scale only axis, 
        bar width=0.8cm,
        ylabel={\bf Compression time (s)},
        ticklabel style={font=\Large},
        symbolic x coords={{\bf OTC-50}, {\bf OTC}, {\bf REC},{\bf Affinity},{\bf Algebraic},{\bf Heavy}},
        x tick label style={rotate=30, anchor=east, align=left},
        %nodes near coords,
        nodes near coords align={vertical}, 
        bar shift=0pt,
        ]
        %\addplot[fill, color=blue] coordinates {({\bf OTC-50},10.308099365234375)};
        \addplot[fill, color=mycolor1] coordinates {({\bf OTC},5.522381782531738)};
        \addplot[fill, color=mycolor2] coordinates {({\bf REC},11.46413025856018)};
        \addplot[fill, color=olive] coordinates {({\bf Affinity},13.017185974121094)};
        \addplot[fill, color=magenta] coordinates {({\bf Algebraic},9.192070055007935)};
        \addplot[fill, color=black] coordinates {({\bf Heavy},6.729036140441894)};
        \end{axis}
        \end{tikzpicture} 
 
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={\#participants},
%     symbolic x coords={tool8,tool9,tool10, tool11, tool12, tool13},
%     xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
%     xlabel style={font=\Large},
%     ylabel style={font=\Large},
%     ]
%     %OTC-50
%     \addplot [color=mycolor1,solid]  coordinates {(tool8,7)}; %(tool9,9) (tool10,4)};
%     %OTC-25
% \addplot [color=blue,dashed] coordinates {(tool9,4)}; 
% %REC
% \addplot [color=mycolor2,solid] coordinates {(tool10,1)};
% %Affinity
% \addplot [color=olive,solid] coordinates {(tool11,1)};
% %Algebraic
% \addplot [color=magenta,solid] coordinates {(tool12,1)};
% %Heavy
% \addplot [color=black,solid] coordinates {(tool13,1)};

% \legend{OTC-50, OTC-25, REC, Affinity, Algebraic, Heavy}
% \end{axis}
% \end{tikzpicture}
% x = ['OTC (50)', 'OTC (25)', 'REC', 'Affinity', 'Algebraic',  'Heavy']
% y = [2.981142044067383,  , 7.335073661804199,  4.532164764404297, 3.2437079906463624, ]


==> time_msrc_21c.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
 %\pgfplotsset{width=12cm,compat=1.8}
 
%  \definecolor{hous}{HTML}{b88b4d}
% \definecolor{green}{HTML}{79c561}
% \definecolor{farming}{HTML}{ded94c}
% \definecolor{trans}{HTML}{b4b4a9}
% \definecolor{services}{HTML}{ff362e}
% \definecolor{other}{HTML}{dbd4d3}
% \definecolor{industry}{HTML}{db79c0}
% \definecolor{water}{HTML}{7982db}
% \definecolor{techinfra}{HTML}{303355}
    \begin{tikzpicture}
        \begin{axis}[
        ybar,
        %axis x line*=bottom,
        %axis y line*=left,
        ymin=0,
        ymax=7,
        clip=false,
        separate axis lines,
        axis on top,
        ytick = {0, 1, 2, 3, 4, 5, 6, 7}, 
        %enlargelimits=0.15,
        xlabel style={text width=5cm}, ylabel style={font=\Large},
        width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 scale only axis, 
        bar width=0.8cm,
        ylabel={\bf Compression time (s)},
        ticklabel style={font=\Large},
        symbolic x coords={{\bf OTC-50}, {\bf OTC}, {\bf REC},{\bf Affinity},{\bf Algebraic},{\bf Heavy}},
        x tick label style={rotate=30, anchor=east, align=left},
        %nodes near coords,
        nodes near coords align={vertical}, 
        bar shift=0pt,
        ]
        %\addplot[fill, color=blue] coordinates {({\bf OTC-50},2.9811806201934816)};
        \addplot[fill, color=mycolor1] coordinates {({\bf OTC},1.6406295776367188)};
        \addplot[fill, color=mycolor2] coordinates {({\bf REC},6.4674536228179935)};
        \addplot[fill, color=olive] coordinates {({\bf Affinity},4.22278242111206)};
        \addplot[fill, color=magenta] coordinates {({\bf Algebraic},3.1566306591033935)};
        \addplot[fill, color=black] coordinates {({\bf Heavy},2.132055234909058)};
        \end{axis}
        \end{tikzpicture} 
 
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={\#participants},
%     symbolic x coords={tool8,tool9,tool10, tool11, tool12, tool13},
%     xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
%     xlabel style={font=\Large},
%     ylabel style={font=\Large},
%     ]
%     %OTC-50
%     \addplot [color=mycolor1,solid]  coordinates {(tool8,7)}; %(tool9,9) (tool10,4)};
%     %OTC-25
% \addplot [color=blue,dashed] coordinates {(tool9,4)}; 
% %REC
% \addplot [color=mycolor2,solid] coordinates {(tool10,1)};
% %Affinity
% \addplot [color=olive,solid] coordinates {(tool11,1)};
% %Algebraic
% \addplot [color=magenta,solid] coordinates {(tool12,1)};
% %Heavy
% \addplot [color=black,solid] coordinates {(tool13,1)};

% \legend{OTC-50, OTC-25, REC, Affinity, Algebraic, Heavy}
% \end{axis}
% \end{tikzpicture}
% x = ['OTC (50)', 'OTC (25)', 'REC', 'Affinity', 'Algebraic',  'Heavy']
% y = [2.981142044067383,  , 7.335073661804199,  4.532164764404297, 3.2437079906463624, ]


==> time_msrc_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
 %\pgfplotsset{width=12cm,compat=1.8}
 
%  \definecolor{hous}{HTML}{b88b4d}
% \definecolor{green}{HTML}{79c561}
% \definecolor{farming}{HTML}{ded94c}
% \definecolor{trans}{HTML}{b4b4a9}
% \definecolor{services}{HTML}{ff362e}
% \definecolor{other}{HTML}{dbd4d3}
% \definecolor{industry}{HTML}{db79c0}
% \definecolor{water}{HTML}{7982db}
% \definecolor{techinfra}{HTML}{303355}
    \begin{tikzpicture}
        \begin{axis}[
        ybar,
        %axis x line*=bottom,
        %axis y line*=left,
        ymin=0,
        ymax=7,
        clip=false,
        separate axis lines,
        axis on top,
        ytick = {0, 1, 2, 3, 4, 5, 6, 7}, 
        %enlargelimits=0.15,
        xlabel style={text width=5cm}, ylabel style={font=\Large},
        width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 scale only axis, 
        bar width=0.8cm,
        ylabel={\bf Time (s)},
        ticklabel style={font=\Large},
        symbolic x coords={{\bf OTC-50}, {\bf OTC}, {\bf REC},{\bf Affinity},{\bf Algebraic},{\bf Heavy}},
        x tick label style={rotate=30, anchor=east, align=left},
        %nodes near coords,
        nodes near coords align={vertical}, 
        bar shift=0pt,
        ]
        %\addplot[fill, color=blue] coordinates {({\bf OTC-50},2.9811806201934816)};
        \addplot[fill, color=mycolor1] coordinates {({\bf OTC},1.6409527778625488)};
        \addplot[fill, color=mycolor2] coordinates {({\bf REC},6.962491369247436)};
        \addplot[fill, color=olive] coordinates {({\bf Affinity},4.448139381408692)};
        \addplot[fill, color=magenta] coordinates {({\bf Algebraic},3.275268793106079)};
        \addplot[fill, color=black] coordinates {({\bf Heavy},2.1846579551696776)};
        \end{axis}
        \end{tikzpicture} 
 
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={\#participants},
%     symbolic x coords={tool8,tool9,tool10, tool11, tool12, tool13},
%     xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
%     xlabel style={font=\Large},
%     ylabel style={font=\Large},
%     ]
%     %OTC-50
%     \addplot [color=mycolor1,solid]  coordinates {(tool8,7)}; %(tool9,9) (tool10,4)};
%     %OTC-25
% \addplot [color=blue,dashed] coordinates {(tool9,4)}; 
% %REC
% \addplot [color=mycolor2,solid] coordinates {(tool10,1)};
% %Affinity
% \addplot [color=olive,solid] coordinates {(tool11,1)};
% %Algebraic
% \addplot [color=magenta,solid] coordinates {(tool12,1)};
% %Heavy
% \addplot [color=black,solid] coordinates {(tool13,1)};

% \legend{OTC-50, OTC-25, REC, Affinity, Algebraic, Heavy}
% \end{axis}
% \end{tikzpicture}
% x = ['OTC (50)', 'OTC (25)', 'REC', 'Affinity', 'Algebraic',  'Heavy']
% y = [2.981142044067383,  , 7.335073661804199,  4.532164764404297, 3.2437079906463624, ]


==> time_mutagenicity.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
 %\pgfplotsset{width=12cm,compat=1.8}
 
%  \definecolor{hous}{HTML}{b88b4d}
% \definecolor{green}{HTML}{79c561}
% \definecolor{farming}{HTML}{ded94c}
% \definecolor{trans}{HTML}{b4b4a9}
% \definecolor{services}{HTML}{ff362e}
% \definecolor{other}{HTML}{dbd4d3}
% \definecolor{industry}{HTML}{db79c0}
% \definecolor{water}{HTML}{7982db}
% \definecolor{techinfra}{HTML}{303355}
    \begin{tikzpicture}
        \begin{axis}[
        ybar,
        %axis x line*=bottom,
        %axis y line*=left,
        ymin=8,
        ymax=48,
        clip=false,
        separate axis lines,
        axis on top,
        ytick = {8, 16, 24, 32, 40, 48}, 
        %enlargelimits=0.15,
        xlabel style={text width=5cm}, ylabel style={font=\Large},
        width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 scale only axis, 
        bar width=0.8cm,
        ylabel={\bf Compression time (s)},
        ticklabel style={font=\Large},
        symbolic x coords={{\bf OTC-50}, {\bf OTC}, {\bf REC},{\bf Affinity},{\bf Algebraic},{\bf Heavy}},
        x tick label style={rotate=30, anchor=east, align=left},
        %nodes near coords,
        nodes near coords align={vertical}, 
        bar shift=0pt,
        ]
        %\addplot[fill, color=blue] coordinates {({\bf OTC-50},53.28501472473145)};
        \addplot[fill, color=mycolor1] coordinates {({\bf OTC},27.206649589538575)};
        \addplot[fill, color=mycolor2] coordinates {({\bf REC},46.34483013153076)};
        %\addplot[fill, color=olive] coordinates {({\bf Affinity},13.017185974121094)};
        %\addplot[fill, color=magenta] coordinates {({\bf Algebraic},9.192070055007935)};
        \addplot[fill, color=black] coordinates {({\bf Heavy},35.89169197082519)};
        \end{axis}
        \end{tikzpicture} 
 
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={\#participants},
%     symbolic x coords={tool8,tool9,tool10, tool11, tool12, tool13},
%     xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
%     xlabel style={font=\Large},
%     ylabel style={font=\Large},
%     ]
%     %OTC-50
%     \addplot [color=mycolor1,solid]  coordinates {(tool8,7)}; %(tool9,9) (tool10,4)};
%     %OTC-25
% \addplot [color=blue,dashed] coordinates {(tool9,4)}; 
% %REC
% \addplot [color=mycolor2,solid] coordinates {(tool10,1)};
% %Affinity
% \addplot [color=olive,solid] coordinates {(tool11,1)};
% %Algebraic
% \addplot [color=magenta,solid] coordinates {(tool12,1)};
% %Heavy
% \addplot [color=black,solid] coordinates {(tool13,1)};

% \legend{OTC-50, OTC-25, REC, Affinity, Algebraic, Heavy}
% \end{axis}
% \end{tikzpicture}
% x = ['OTC (50)', 'OTC (25)', 'REC', 'Affinity', 'Algebraic',  'Heavy']
% y = [2.981142044067383,  , 7.335073661804199,  4.532164764404297, 3.2437079906463624, ]

